Complexity of Verification and Synthesis of Threshold Automata

Threshold automata are a formalism for modeling and analyzing fault-tolerant distributed algorithms, recently introduced by Konnov, Veith, and Widder, describing protocols executed by a fixed but arbitrary number of processes. We conduct the first systematic study of the complexity of verification and synthesis problems for threshold automata. We prove that the coverability, reachability, safety, and liveness problems are NP-complete, and that the bounded synthesis problem is $\Sigma_p^2$ complete. A key to our results is a novel characterization of the reachability relation of a threshold automaton as an existential Presburger formula. The characterization also leads to novel verification and synthesis algorithms. We report on an implementation, and provide experimental results.

==> lassos.tex <==
\begin{tikzpicture}[font=\small,>=latex];
    \tikzstyle{node}=[circle,fill=black,minimum size=1mm,inner sep=0cm];
    \tikzstyle{cut}=[cross out,thick,draw=red!90!black,
    minimum size=0.15cm,inner sep=0mm,outer sep=.1mm];
    \tikzstyle{path}=[-];
    \tikzstyle{Gfin}=[-, very thick, blue];
    
    \begin{scope}[scale=0.7]
    \node[node,label={below:$a$}] (init) at (0, 0) {};
    \node[node,label={[xshift=0mm]below:$\ltlF b$}] (01) at (1.5,.75) {};
    \node[node,label={[xshift=0mm]above:$\ltlF c$}] (02) at (1.5,-.75) {};
    \node[node,label={below:$\mathit{loop_{st}}$}] (ls) at (3,0) {};
    \node[node,label={[xshift=0mm]below:$\ltlG\ltlF e$}] (031) at (4.5,.75) {};
    \node[node,label={below:$\mathit{loop_{end}}$}] (le) at (6, 0) {};

    %\draw[->] (init) edge (le);
    %\draw[->] (01) -- (le);

    \draw[->] (ls) edge (le);
    \draw[->] (init) edge (01);
    \draw[->] (init) edge (02);

    \draw[->] (ls) -- (031);
    \draw[->] (031) -- (le);

    \draw[->] (init) -- (ls);
    \draw[->] (01) -- (ls);
    \draw[->] (02) -- (ls);
    \end{scope}
    
     \begin{scope}[xshift=6cm, yshift=0cm]
     
    \node[node] (0) at (0, 0) {};
    
    % 1   2    3    4    5    6
    % .6, 1.2, 1.8, 2.4, 3.0, 3.6
    \foreach \x/\n in {.6/A, 1.2/B, 1.8/C, 2.4/D, 3.0/E, 3.6/F}
    \node[cut] (\n) at (\x,0) {}; %,label={above:$\n$}
    
    \draw[path] (0) -- (A);
    \draw[path] (A) -- (B);
    \draw[path] (B) -- (C);
    \draw[path] (C) -- (D);
    \draw[Gfin] (D) -- (E);
    \draw[Gfin] (E) -- (F);
    \draw[->] (F) edge[bend right=55,looseness=1.7] (D);
    
    \draw[|<->|] ($(A)+(0,-.5)$)
    --node[midway, fill=white, text=black]
    {$d$} ($(F)+(0,-.5)$);
    \node at ($(A)+(0,-.25)$) {$a$};
    \node at ($(B)+(0,-.25)$) {$b$};
    \node at ($(C)+(0,-.25)$) {$c$};
    \node at ($(E)+(0,-.25)$) {$e$};
    \end{scope}

\end{tikzpicture}



==> simple-st87.tex <==

\tikzstyle{node}=[circle,draw=black,thick,minimum size=4.3mm,inner sep=0.75mm,font=\normalsize]
\tikzstyle{init}=[circle,draw=black!90,fill=green!10,thick,minimum size=4.3mm,inner sep=0.75mm,font=\normalsize]
\tikzstyle{final}=[circle,draw=black!90,fill=red!10,thick,minimum size=4.3mm,inner sep=0.75mm,font=\normalsize]
\tikzstyle{rule}=[->,thick]
\tikzstyle{post}=[->,thick,rounded corners,font=\normalsize]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{cond}=[rounded
  corners,rectangle,minimum
  width=1cm,draw=black,fill=white,font=\normalsize]
\tikzstyle{asign}=[rectangle,minimum
  width=1cm,draw=black,fill=gray!5,font=\normalsize]


\tikzset{every loop/.style={min distance=5mm,in=140,out=113,looseness=2}}
\begin{tikzpicture}[>=latex, thick,scale=1.1, every node/.style={scale=1}]

\node[] at (0, 0.85) [init,label={[label distance=-0.5mm]180:\textcolor{blue}{$\ell_0$}}]         (0) {};
 \node[] at (0, -0.85) [init,node,label={[label distance=-0.5mm]180:\textcolor{blue}{$\ell_1$}}]   (1) {};

 \node[] at (2.75, 0) [node,label=below:\textcolor{blue}{$\ell_2$}]        (2) {};
 \node[] at (4.2, 0) [final,label=below:\textcolor{blue}{$\ell_3$}]    (3) {};
 % it was  label={[label distance=-1mm]315:

\draw[post] (0) to[]
    node[sloped, above, align= center,xshift=0cm]
    {\small $r_2 \colon \gamma_1 \mapsto \cpp{x}\quad$} (2);
\draw[post] (1) to[] node[sloped, above, align= center,yshift=0cm]
    {\small $ r_1 \colon \top \mapsto \cpp{x}$~ ~}(2);
%\draw[post] (0.north east) -| node[anchor=south,yshift=0cm,xshift=1cm, pos=.25] (xpp)
%    {\small $r_4 \colon \gamma_2 \mapsto \cpp{x}$} (3);
\draw[post] (2)to[]
    node[align=center,anchor=north, midway]
    {\small $r_3 \colon \gamma_2$} (3);
%\draw[post] (1.south east) -| node[anchor=north, pos=.25,yshift=0cm,xshift=1cm] (xget)
%    {\small $r_5 \colon \gamma_2 \mapsto \cpp{x}$} (3);
% self loops
\draw[rule] (0) to[out=55,in=100,looseness=8]
	    node[align=center,anchor=south, yshift=0cm,xshift=-0.1cm]{\small $sl_1\colon \top$} (0);
\draw[rule] (2) to[out=55,in=100,looseness=8]
	    node[align=center,anchor=south, yshift=0cm,xshift=-0.1cm]{\small $sl_2{:} \top$} (2);
\draw[rule] (3) to[out=55,in=100,looseness=8]
	    node[align=center,anchor=south,yshift=0cm,xshift=-0.1cm]{\small $sl_3{:}\top$} (3); 

\end{tikzpicture}



==> st87-pseudo.tex <==
\begin{lstlisting}[language=pseudo,xleftmargin=0.075\textwidth, numbers=left, numbersep=3pt]
var @$myval_i \in \{0, 1\}$@
var @$accept_i \in \{\mathit{false}, \mathit{true}\} \leftarrow \mathit{false}$@

while true do @\emph{(in one atomic step)}@
 if @$myval_i = 1$@
   and not sent ECHO before
 then @send ECHO@ to all
 
 if @received@ @ECHO@ from at least 
    @$t$@ + @$1$@ distinct processes
    and not sent ECHO before
 then @send ECHO@ to all
 
 if @received@ @ECHO@ from at least  
    @$n$@ - @$t$@ distinct processes
 then @$accept_i \leftarrow \mathit{true}$@
od
\end{lstlisting}

